Discovery of Latent Factors in High-dimensional Data Using Tensor Methods

Unsupervised learning aims at the discovery of hidden structure that drives the observations in the real world. It is essential for success in modern machine learning. Latent variable models are versatile in unsupervised learning and have applications in almost every domain. Training latent variable models is challenging due to the non-convexity of the likelihood objective. An alternative method is based on the spectral decomposition of low order moment tensors. This versatile framework is guaranteed to estimate the correct model consistently. My thesis spans both theoretical analysis of tensor decomposition framework and practical implementation of various applications. This thesis presents theoretical results on convergence to globally optimal solution of tensor decomposition using the stochastic gradient descent, despite non-convexity of the objective. This is the first work that gives global convergence guarantees for the stochastic gradient descent on non-convex functions with exponentially many local minima and saddle points. This thesis also presents large-scale deployment of spectral methods carried out on various platforms. Dimensionality reduction techniques such as random projection are incorporated for a highly parallel and scalable tensor decomposition algorithm. We obtain a gain in both accuracies and in running times by several orders of magnitude compared to the state-of-art variational methods. To solve real world problems, more advanced models and learning algorithms are proposed. This thesis discusses generalization of LDA model to mixed membership stochastic block model for learning user communities in social network, convolutional dictionary model for learning word-sequence embeddings, hierarchical tensor decomposition and latent tree structure model for learning disease hierarchy, and spatial point process mixture model for detecting cell types in neuroscience.

==> figure_flow.tex <==
\begin{figure}[!htb]
\begin{center}
% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzset{
  mybackground/.style={execute at end picture={
        \begin{scope}[on background layer]
          \draw[black!15,fill=black!5,rounded corners=1ex] (current bounding box.south west)
                    rectangle (current bounding box.north east);
          \node[draw,fill=olive,ellipse,anchor=west,inner sep=0.1pt,minimum width=0.5ex] at (current bounding box.north
                   west){#1};
        \end{scope}
    }},
}
\tikzstyle{background}=[rectangle,
                                                fill=gray!10,
                                                inner sep=0.001cm,
                                                rounded corners=5mm]
\begin{tikzpicture}
[scale=.9, nodestyle/.style={fill = blue!10, shape = rectangle, rounded corners, minimum width = 1cm},]
\small
\matrix [column sep=0 cm,row sep=1.2cm] {
\node[nodestyle, align=center](a){\includegraphics[width = 1.5in,height = 1.5in]{\fighomeBrain/pvalb_868_101321551_Orig.eps}\\(a) Patch from gene Pvalb slice\\}; & \node[nodestyle, align=center](b){\bp \psfrag{orig}[Bc]{}\includegraphics[width = 1.5in, height =1.5in]{\fighomeBrain/pvalb_868_101321551_LocalMaxOrig.eps} \ep \\(b) Cell detection and extraction of \\spatial point process features};\\

\node[nodestyle, align=center](c1){ 
{\psfrag{Number of Cells}[Bc]{\scriptsize{cell number}}
\psfrag{[diameter 1, diameter 2]}[Bc]{ }
\includegraphics[width=2.5in]{\fighomeBrain/Pvalb_Rasgrf2_Size_Hist.eps}}\\
(c1) Size }; & 
\node[nodestyle, align=center](c2){
{ \psfrag{Number of Cells}[Bc]{\scriptsize{cell number}}
\psfrag{orientation}[Bc]{ }
\includegraphics[width=1.8in]{\fighomeBrain/Pvalb_Rasgrf2_Orientation_Hist.eps}}\\
(c2) Orientation };\\


\node[nodestyle, align=center](c3){
{
\psfrag{Number of Cells}[Bc]{\scriptsize{cell number}}
\psfrag{Gene Profiles}[Bc]{}
\includegraphics[width=2.5in]{\fighomeBrain/Pvalb_Rasgrf2_Intensity_Hist.eps}}\\
(c3)  Expression level }; &
\node[nodestyle, align=center](c4){
{
\psfrag{Number of Cells}[Bc]{\scriptsize{cell number}}
\psfrag{Cells within 100 um}[Bc]{}
\includegraphics[width=1.8in]{\fighomeBrain/Pvalb_Rasgrf2_Spatial_Hist.eps}}\\
(c4)  Cell counts in \SI{100}{\micro\metre} radius}; \\

\node[nodestyle, align=center](d){(d) Point process histogram \\ representation: 
$[x^m_n]\in \mathbb{R_+}^{N_G \times N_F}$ };%{(d) Input Data Matrix $G$: \\ frequency of  $N$ genes expressed \\ in $n$-state categorical cell features}; 
& \node[nodestyle, align=center](f){(f) LDA model for inferring cell types}; \\ %(using NMF optimization)}; \\
};
\begin{pgfonlayer}{background}
        \node [background,
                    fit=(a) (b),
                    label=above:\bf{\small Extract Point Process:}] (preprocess){};
        \node [background,
                    fit=(c1) (c2) (c3) (c4),
                    label=above:\bf{\small Joint Histogram:}] (jointHist){};
        \node [background,
                    fit=(d) (f),
                    label=above:\bf{\small Discover Cell Types:}] (mixturemodel){};
                    %[,mybackground={here}]
    \end{pgfonlayer}
    \path[->]
        (a) edge[thin,dotted] (b)
        (preprocess) edge[thin,dotted] (jointHist)
        (jointHist)   edge[thin,dotted] (mixturemodel)	
        (d) edge[thin,dotted] (f)
        ;
\end{tikzpicture}
\end{center}
\caption[Overview of the proposed framework]{Overview of the proposed framework - Discovering Neuronal cell Types via Un-mixing of  Spatial Point Process Mixtures.  (a) \& (b) An \emph{in situ} hybridization image for gene Pvalb along with detected cells. (c) Marginalized point process feature histograms for genes Pvalb and Rasgrf2. Note that size denotes the principal axis diameter. We have $N_G$ genes and 4d joint histogram with $N_F$ bins.}\label{fig:overview}
\end{figure}

==> scale_samples.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.42638in,
height=1.125in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1800000,
xlabel={Number of samples},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=9000,
ylabel={Running time (seconds)},
title={(a) Running time vs Number of samples},
yticklabel style={font=\footnotesize}
]
\addplot [color=red,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
410964	3676\\
821928	4524\\
1232892	8148\\
1643857	8965\\
};
\end{axis}
\end{tikzpicture}%

==> scale_up.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.42638in,
height=1.125in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=70,
xlabel={Number of threads},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=70,
ylabel={Speed-up factor},
title={(c) Speed-up vs available threads},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none},
yticklabel style={font=\footnotesize}
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
8	7.9\\
16	14.7565314862185\\
32	26.4474321331067\\
64	45.2037330515936\\
};
\addlegendentry{Method speed-up};

\addplot [color=blue,dotted,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
8	8\\
16	16\\
32	32\\
64	64\\
};
\addlegendentry{Ideal speed-up};

\end{axis}
\end{tikzpicture}%

==> scale_vars.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.42638in,
height=1.125in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
xlabel={Number of observed nodes},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=18000,
ylabel={Running time (seconds)},
title={(b) Running time vs Number of nodes},
yticklabel style={font=\footnotesize}
]
\addplot [color=red,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
238	2491\\
476	6792\\
714	11272\\
952	16291\\
};
\end{axis}
\end{tikzpicture}%
